NNLO QCD predictions of the electron charge asymmetry for the inclusive $pp \rightarrow W+X$ production in the forward region at 13 TeV and 14 TeV

This paper presents perturbative QCD predictions of the electron charge asymmetry for the inclusive $W^{\pm}+X \rightarrow e^{\pm} \nu +X$ production in proton-proton (pp) collisions. Perturbative QCD calculations are performed at next-to-next-to-leading order (NNLO) accuracy by using different parton distribution function (PDF) models at 8 TeV, 13 TeV, and 14 TeV center-of-mass energies of the CERN LHC pp collisions. The NNLO calculations are performed for the electrons to have transverse momentum more than 20 GeV in the forward electron pseudorapidity region $2.0 \leq \eta_{e} \leq 4.25$. The NNLO predictions are first compared at 8 TeV with the measurement of the LHCb experiment at the LHC for the W$^{+}$/W$^{-}$ cross section ratio and charge asymmetry distributions. The 8 TeV predictions using NNPDF3.1, CT14, and MMHT2014 PDF sets are reported to be in good agreement with the LHCb data for the entire $\eta_{e}$ region justifying the extension of the calculations to 13 TeV and 14 TeV energies. The charge asymmetry predictions at NNLO accuracy are also reported in the forward $\eta_{e}$ bins at 13 TeV and 14 TeV and compared among NNPDF3.1, CT14, and MMHT2014 PDF sets. Overall the predicted W$^{\pm}$ differential cross section and charge asymmetry distributions based on different PDF sets are found to be consistent with each other for the entire $\eta_{e}$ region. The charge asymmetry distributions are shown to be more sensitive to discriminate among different PDF models in the 14 TeV predictions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

